Data exploitation: multi-task learning of object detection and semantic segmentation on partially annotated data

Multi-task partially annotated data where each data point is annotated for only a single task are potentially helpful for data scarcity if a network can leverage the inter-task relationship. In this paper, we study the joint learning of object detection and semantic segmentation, the two most popular vision problems, from multi-task data with partial annotations. Extensive experiments are performed to evaluate each task performance and explore their complementarity when a multi-task network cannot optimize both tasks simultaneously. We propose employing knowledge distillation to leverage joint-task optimization. The experimental results show favorable results for multi-task learning and knowledge distillation over single-task learning and even full supervision scenario. All code and data splits are available at https://github.com/lhoangan/multas

==> Images/pipelineKD_bmvc23.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{185.63676313bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64592724)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipelineKD_bmvc23.pdf}}%
    \put(0.48484944,0.4040148){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipelineKD_bmvc23.pdf}}%
    \put(0.48484944,0.51713895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1\times 1\times 256$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipelineKD_bmvc23.pdf}}%
    \put(0.11315583,0.4040148){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipelineKD_bmvc23.pdf}}%
    \put(0.8848241,0.39997465){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}C\end{tabular}}}}%
    \put(0.48484944,0.21713895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Student\end{tabular}}}}%
    \put(0.11315583,0.25713895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Teacher\end{tabular}}}}%
    \put(0.11315583,0.21713895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize detection \end{tabular}}}}%
    \put(0.8848241,0.25713895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize Teacher\end{tabular}}}}%
    \put(0.8848241,0.21713895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\scriptsize segment.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipelineKD_bmvc23.pdf}}%
    \put(0.26484944,0.59713895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny MSE\end{tabular}}}}%
    \put(0.71884944,0.59713895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny MSE\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Images/pipeline_bmvc23.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.625bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60901564)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline_bmvc23.pdf}}%
    \put(0.44342226,0.07727691){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\times 3\times 128$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pipeline_bmvc23.pdf}}%
    \put(0.66237351,0.53173873){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\times 3\times 256$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pipeline_bmvc23.pdf}}%
    \put(0.66237351,0.3900644){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\times 3\times 256$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pipeline_bmvc23.pdf}}%
    \put(0.70653174,0.53173873){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\times 3\times 256n_a$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pipeline_bmvc23.pdf}}%
    \put(0.70653174,0.3900644){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$3\times 3\times 256n_a$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pipeline_bmvc23.pdf}}%
    \put(0.37534499,0.15823367){\color[rgb]{0.70588235,0.39607843,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}backbone\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pipeline_bmvc23.pdf}}%
    \put(0.89788408,0.54645814){\color[rgb]{0.68235294,0.25490196,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}localization loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pipeline_bmvc23.pdf}}%
    \put(0.89788408,0.35878565){\color[rgb]{0.68235294,0.25490196,0.19607843}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}classification loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pipeline_bmvc23.pdf}}%
    \put(0.74885005,0.22447102){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1\times 1\times n_c+1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pipeline_bmvc23.pdf}}%
    \put(0.43054278,0.30542778){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pipeline_bmvc23.pdf}}%
    \put(0.43054278,0.34222631){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pipeline_bmvc23.pdf}}%
    \put(0.50413983,0.30542778){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pipeline_bmvc23.pdf}}%
    \put(0.50413983,0.34222631){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pipeline_bmvc23.pdf}}%
    \put(0.50413983,0.37902484){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pipeline_bmvc23.pdf}}%
    \put(0.54461822,0.27966881){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pipeline_bmvc23.pdf}}%
    \put(0.3551058,0.30542778){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pipeline_bmvc23.pdf}}%
    \put(0.19871205,0.49310028){\color[rgb]{0,0.34117647,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}FPN neck\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pipeline_bmvc23.pdf}}%
    \put(0.75068997,0.3900644){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1\times 1\times n_cn_a$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pipeline_bmvc23.pdf}}%
    \put(0.75068997,0.53173873){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$1\times 1\times 4n_a$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pipeline_bmvc23.pdf}}%
    \put(0.89788408,0.25206992){\color[rgb]{0.3372549,0.31764706,0.49411765}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}segmentation loss\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{pipeline_bmvc23.pdf}}%
    \put(0.61085557,0.09199632){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}convolution + BN\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{pipeline_bmvc23.pdf}}%
    \put(0.6200552,0.06439742){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}+ LeakyReLU(0.1)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{pipeline_bmvc23.pdf}}%
    \put(0.74517019,0.09383625){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{pipeline_bmvc23.pdf}}%
    \put(0.77276909,0.09383625){\color[rgb]{0.0627451,0.45098039,0.61960784}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\tiny 4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{pipeline_bmvc23.pdf}}%
    \put(0.87948482,0.08831647){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}upsampling 2x, 4x\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{pipeline_bmvc23.pdf}}%
    \put(0.44342226,0.01287948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{pipeline_bmvc23.pdf}}%
    \put(0.5850966,0.01287948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}convolution\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{pipeline_bmvc23.pdf}}%
    \put(0.86476541,0.04967801){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}detection head\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{pipeline_bmvc23.pdf}}%
    \put(0.88684453,0.01287948){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}segmentation head\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{pipeline_bmvc23.pdf}}%
    \put(0.19871205,0.06623735){\color[rgb]{0.70588235,0.39607843,0.01568627}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}input image\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Tables/Figure3.tex <==

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
    \node at (0, 5.4) { \includegraphics[width=.80\textwidth]{Images/0349.png} };
    \node at (0, 3.6) { \includegraphics[width=.80\textwidth]{Images/0472.png} };
    \node at (0, 1.8) { \includegraphics[width=.80\textwidth]{Images/0154.png} };
    \node at (0, 0)   { \includegraphics[width=.80\textwidth]{Images/0180.png} };
    \node at (-4.35, 6.5) {\scriptsize Detection \hleft};
    \node at (-2.60, 6.5) {\scriptsize Segmentation \hright};
    \node at ( 0.10, 6.5) {\scriptsize Multi-task \hleft~\hright};
    \node at ( 3.30, 6.5) {\scriptsize Multi-task+0mse \hleft~\hright};
    \draw[white, very thick] (-3.47, 6.3) -- (-3.47, -0.9) ;
    \draw[white, very thick] (-1.74, 6.3) -- (-1.74, -0.9) ;
    \draw[white, very thick] ( 1.70, 6.3) -- ( 1.70, -0.9) ;
    \end{tikzpicture}
    \caption{Class activation maps on the same layers for single task
    object detection and semantic segmentation networks (first 2 columns)
    and multi-task network (last 2 columns). Failed detected objects
    are recovered by
    multi-task networks and further with cross-task enforcing by KD (+0mse).
    }
    \label{fig:gradcam_multi}
\end{figure}

